State Diagrams to determine Tree Tensor Network Operators

This work is concerned with tree tensor network operators (TTNOs) for representing quantum Hamiltonians. We first establish a mathematical framework connecting tree topologies with state diagrams. Based on these, we devise an algorithm for constructing a TTNO given a Hamiltonian. The algorithm exploits the tensor product structure of the Hamiltonian to add paths to a state diagram, while combining local operators if possible. We test the capabilities of our algorithm on random Hamiltonians for a given tree structure. Additionally, we construct explicit TTNOs for nearest neighbour interactions on a tree topology. Furthermore, we derive a bound on the bond dimension of tensor operators representing arbitrary interactions on trees. Finally, we consider an open quantum system in the form of a Heisenberg spin chain coupled to bosonic bath sites as a concrete example. We find that tree structures allow for lower bond dimensions of the Hamiltonian tensor network representation compared to a matrix product operator structure. This reduction is large enough to reduce the number of total tensor elements required as soon as the number of baths per spin reaches $3$.

==> cayley_trees.tex <==
\def\sz{0.2}
\begin{tikzpicture}[scale = 0.7]
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt, color=orange] (A1) at (0,0){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A2) at (0.7,-0.7){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A3) at (-0.7,-0.7){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A4) at (1.4,-1.4){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A5) at (-1.4,-1.4){};
\draw (A5) -- (A3) -- (A1) -- (A2) -- (A4);

\begin{scope}[shift={(4.5,0)}]
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt, color=orange] (A1) at (0,0){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A2) at (1,0){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A3) at (-0.5,0.85){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A4) at (-0.5,-0.85){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A5) at (1.5,0.85){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A6) at (1.5,-0.85){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A7) at (0,2*0.85){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A8) at (-0.5 - 0.85, 0.5 + 0.85){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A9) at (0,-2*0.85){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A10) at (-0.5 - 0.85, -0.5 - 0.85){};
\draw (A5) -- (A2) -- (A6);
\draw (A7) -- (A3) -- (A8);
\draw (A9) -- (A4) -- (A10);
\draw (A2) -- (A1) -- (A3);
\draw (A1) -- (A4);
\end{scope}

\begin{scope}[shift={(9,0)}]
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt, color=orange] (A1) at (0,0){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A2) at (1,0){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A3) at (0,1){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A4) at (-1,0){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A5) at (0,-1){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A6) at (1,0.5){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A7) at (1.5,0){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A8) at (1,-0.5){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A9) at (-0.5,1){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A10) at (0,1.5){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A11) at (0.5,1){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A12) at (-1,0.5){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A13) at (-1.5,0){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A14) at (-1,-0.5){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A15) at (-0.5,-1){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A16) at (0,-1.5){};
\node[fill, draw, circle, minimum size=\sz cm, inner sep=0pt, outer sep=0pt] (A17) at (0.5,-1){};
\draw (A16) -- (A1) -- (A10);
\draw (A15) -- (A17);
\draw (A9) -- (A11);
\draw (A13) -- (A1) -- (A7);
\draw (A12) -- (A14);
\draw (A6) -- (A8);
\end{scope}
\end{tikzpicture}

==> ex_tn_state_diagram.tikz <==
\begin{tikzpicture}[scale = 0.9]
\node at (-1.8,1.5){a)};
\begin{scope}[shift={(-0.3,0.2)}]
\node[draw, circle] (A) at (0,0){$A$};
\node[draw, circle] (B) at (-1,-1.2){$B$};
\node[draw, circle] (C) at (1,-1.2){$C$};
\node[draw, circle] (D) at (0,-2.4){$D$};
\node[draw, circle] (E) at (2,-2.4){$E$};
\draw (B) -- (A) node[pos=0.5, anchor=east]{{\color{red} 2}} -- (C) node[pos=0.5, anchor=west]{{\color{red} 2}} -- (D) node[pos=0.5, anchor=east]{{\color{red} 3}};
\draw (C) -- (E) node[pos=0.5, anchor=west]{{\color{red} 1}};
\end{scope}
\node[anchor=west] at (-1.7,-3.7){Tree Tensor Network};

\begin{scope}[shift = {(5.75,1)}]
    \node at (-2.85,0.5){b)};

    %hyperedges
    \node[draw, rectangle] (a00) at (-1,0){$a_{00}$};
    \node[draw, rectangle] (a10) at (0,0){$a_{10}$};
    \node[draw, rectangle] (a11) at (1,0){$a_{11}$};
    
    \node[draw, rectangle] (b0) at (-2.5,-2){$b_{0}$};
    \node[draw, rectangle] (b1) at (-1.5,-2){$b_{1}$};
    
    \node[draw, rectangle] (c000) at (1,-2){$c_{000}$};
    \node[draw, rectangle] (c120) at (2,-2){$c_{120}$};
    \node[draw, rectangle] (c010) at (3,-2){$c_{010}$};
    
    \node[draw, rectangle] (d0) at (0,-4){$d_{0}$};
    \node[draw, rectangle] (d1) at (1,-4){$d_{1}$};
    \node[draw, rectangle] (d2) at (2,-4){$d_{2}$};
    
    \node[draw, rectangle] (e0) at (4,-4){$e_{0}$};
    
    % vertices
    \node[draw, circle, fill, scale=0.5] (ab0) at (-2.5,-1){};
    \node[draw, circle, fill, scale=0.5] (ab1) at (-1.5,-1){};
    
    \node[draw, circle, fill, scale=0.5] (ac0) at (1,-1){};
    \node[draw, circle, fill, scale=0.5] (ac1) at (2,-1){};
    
    \node[draw, circle, fill, scale=0.5] (cd0) at (0,-3){};
    \node[draw, circle, fill, scale=0.5] (cd1) at (1,-3){};
    \node[draw, circle, fill, scale=0.5] (cd2) at (2,-3){};
    
    \node[draw, circle, fill, scale=0.5] (ce0) at (4,-3){};
    
    % lines
    \draw (a10) to[out=-90, in=90, looseness=0.5] (ab1);
    \draw (a11) to[out=-90, in=90, looseness=0.5] (ab1) -- (b1);
    
    \draw (a10) to[out=-90, in=90, looseness=0.5] (ac0) to[out=-90, in=90] (c010);
    \draw (a11) to[out=-90, in=90, looseness=0.5] (ac1) -- (c120);
    
    \draw (c120) to[out=-90, in=90, looseness=0.5] (cd2) -- (d2);
    \draw (c010) to[out=-90, in=90, looseness=0.5] (cd1) -- (d1);
    
    \draw (c120) to[out=-90, in=90, looseness=0.5] (ce0);
    \draw (c010) to[out=-90, in=90, looseness=0.5] (ce0);
    
    \draw[color=morange, very thick] (a00) to[out=-90, in=90] (ab0) -- (b0);
    \draw[color=morange, very thick] (a00) to[out=-90, in=90] (ac0) -- (c000);
    \draw[color=morange, very thick] (c000) to[out=-90, in=90] (cd0) -- (d0);
    \draw[color=morange, very thick] (c000) to[out=-90, in=90, looseness=0.5] (ce0) -- (e0);

    \node[anchor=west] at (-1,-4.7){State Diagram};
\end{scope}

\begin{scope}[shift = {(3,-5)}]
    \node at (-4.8,0.6){c)};

    %hyperedges
    \node[draw, rectangle] (a00) at (-1,0){$a_{00}$};
    \node[draw, rectangle] (a10) at (0,0){$a_{10}$};
    \node[draw, rectangle] (a11) at (1,0){$a_{11}$};
    
    \node[draw, rectangle] (b0) at (-2.5,-2){$b_{0}$};
    \node[draw, rectangle] (b1) at (-1.5,-2){$b_{1}$};
    
    \node[draw, rectangle] (c000) at (1,-2){$c_{000}$};
    \node[draw, rectangle] (c120) at (2,-2){$c_{120}$};
    \node[draw, rectangle] (c010) at (3,-2){$c_{010}$};
    
    \node[draw, rectangle] (d0) at (0,-4){$d_{0}$};
    \node[draw, rectangle] (d1) at (1,-4){$d_{1}$};
    \node[draw, rectangle] (d2) at (2,-4){$d_{2}$};
    
    \node[draw, rectangle] (e0) at (4,-4){$e_{0}$};
    
    % vertices
    \node[draw, circle, fill, scale=0.5] (ab0) at (-2.5,-1){};
    \node[draw, circle, fill, scale=0.5] (ab1) at (-1.5,-1){};
    
    \node[draw, circle, fill, scale=0.5] (ac0) at (1,-1){};
    \node[draw, circle, fill, scale=0.5] (ac1) at (2,-1){};
    
    \node[draw, circle, fill, scale=0.5] (cd0) at (0,-3){};
    \node[draw, circle, fill, scale=0.5] (cd1) at (1,-3){};
    \node[draw, circle, fill, scale=0.5] (cd2) at (2,-3){};
    
    \node[draw, circle, fill, scale=0.5] (ce0) at (4,-3){};
    
    % lines
    \draw (a10) to[out=-90, in=90, looseness=0.5] (ab1);
    \draw (a11) to[out=-90, in=90, looseness=0.5] (ab1) -- (b1);
    
    \draw (a10) to[out=-90, in=90, looseness=0.5] (ac0) to[out=-90, in=90] (c010);
    \draw (a11) to[out=-90, in=90, looseness=0.5] (ac1) -- (c120);
    
    \draw (c120) to[out=-90, in=90, looseness=0.5] (cd2) -- (d2);
    \draw (c010) to[out=-90, in=90, looseness=0.5] (cd1) -- (d1);
    
    \draw (c120) to[out=-90, in=90, looseness=0.5] (ce0);
    \draw (c010) to[out=-90, in=90, looseness=0.5] (ce0);
    
    \draw (a00) to[out=-90, in=90] (ab0) -- (b0);
    \draw (a00) to[out=-90, in=90] (ac0) -- (c000);
    \draw (c000) to[out=-90, in=90] (cd0) -- (d0);
    \draw (c000) to[out=-90, in=90, looseness=0.5] (ce0) -- (e0);
    
    % Hyperedge to vertices
    \draw[color=mpurple, dotted, very thick] (0,0) ellipse (1.75 and 0.5);
    \node[anchor=east] at (-1.75,0){{\color{mpurple} $\varepsilon_A$}};
    \draw[color=mpurple, dotted, very thick] (-2,-2) ellipse (1.2 and 0.5);
    \node[anchor=north] at (-2,-2.5){{\color{mpurple} $\varepsilon_B$}};
    \draw[color=mpurple, dotted, very thick] (2,-2) ellipse (1.75 and 0.5);
    \node[anchor=east] at (0.25,-2){{\color{mpurple} $\varepsilon_C$}};
    \draw[color=mpurple, dotted, very thick] (1,-4) ellipse (1.75 and 0.5);
    \node[anchor=east] at (-0.75,-4){{\color{mpurple} $\varepsilon_D$}};
    \draw[color=mpurple, dotted, very thick] (4,-4) ellipse (0.5 and 0.5);
    \node[anchor=east] at (3.5,-4){{\color{mpurple} $\varepsilon_E$}};
    
    % Vertices to edges
    \draw[color=mgreen, dashed, very thick] (-2,-1) ellipse (0.8 and 0.25);
    \node[anchor=west, dashed, very thick] at (-1.2,-1){{\color{mgreen} $w_{A,B}$}};
    \draw[color=mgreen, dashed, very thick] (1.5,-1) ellipse (0.8 and 0.25);
    \node[anchor=west] at (2.3,-1){{\color{mgreen} $w_{A,C}$}};
    \draw[color=mgreen, dashed, very thick] (1,-3) ellipse (1.3 and 0.25);
    \node[anchor=west] at (2.3,-3){{\color{mgreen} $w_{C,D}$}};
    \draw[color=mgreen, dashed, very thick] (4,-3) ellipse (0.25 and 0.25);
    \node[anchor=west] at (4.25,-3){{\color{mgreen} $w_{C,E}$}};

    \node[anchor=west] at (-1,-5){Tree Structure of State Diagram};
\end{scope}

\draw (-2.1,1.8) rectangle (10.4,-10.3);
\draw (-2.1,-4) -- (10.4,-4);
\draw (2.6,1.8) -- (2.6,-4);
\end{tikzpicture}


==> nn_example.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.93]
	\def\hfirstVertices{-3}
	\def\hsecondVertices{-5}
	\def\heightchildren{-4}
	\def\hGrandchildren{-6}
	
	% root labels
	\node[draw] (RK) at (-1,0){$A^{[r]}$};
	\node[draw] (R11) at (1,0){$\mathbbm{1}^{[r]}$};
	\node[draw] (R1) at (-3,0){$A^{[r]}$};
	\node[draw] (R1K) at (3,0){$\mathbbm{1}^{[r]}$};
	\node[anchor=center] at (2,0){$\cdots$};
	\node[anchor=center] at (-2,0){$\cdots$};
	
	% left upper vertices
	\node[fill, circle, scale=0.5] (V11) at (-6.3,\hfirstVertices){};
	\node[fill, circle, scale=0.5] (V12) at (-5.2,\hfirstVertices){};
	\node[fill, circle, scale=0.5] (V13) at (-2.5,\hfirstVertices){};
	
	% connections left vertices root
	\draw (R1) to[out=-90, in=90] (V11);
	\draw (RK) to[out=-90, in=90] (V12);
	\draw (R11) to[out=-90, in=90] (V13);
	\draw (R1K) to[out=-90, in=90] (V12);
	
	% left children labels
	\node[draw] (C11R) at (-0.85, \heightchildren) {$\mathbbm{1}^{[s_1]}$};
	\node[draw] (C1AK) at (-2, \heightchildren) {$A^{[s_1]}$};
	\node[anchor=center] at (-3, \heightchildren) {$\cdots$};
	\node[draw] (C1A1) at (-4, \heightchildren) {$A^{[s_1]}$};
	
	\node[draw] (C11) at (-5.2, \heightchildren) {$\mathbbm{1}^{[s_1]}$};
	\node[draw] (C1AR) at (-6.3, \heightchildren) {$A^{[s_1]}$};
	
	% connections left vertices children
	\draw (V11) -- (C1AR);
	\draw (V12) -- (C11);
	\draw (V13) to[out=-90, in=90] (C1A1);
	\draw (V13) to[out=-90, in=90] (C1AK);
	\draw (V13) to[out=-90, in=90] (C11R);
	
	% left lower vertices
	\node[fill, circle, scale=0.5] (VL14) at (-0.8,\hsecondVertices){};
	\node[fill, circle, scale=0.5] (VL13) at (-2,\hsecondVertices){};
	\node[fill, circle, scale=0.5] (VL12) at (-4,\hsecondVertices){};
	\node[fill, circle, scale=0.5, color=mcyan] (VL11) at (-6,\hsecondVertices){};
	\node[anchor=center] at (-3, \hsecondVertices) {$\cdots$};
	
	% left grand children labels
	\node[draw] (GCL1) at (-6,\hGrandchildren){$\mathbbm{1}$};
	\node[draw] (GCLR11) at (-4,\hGrandchildren){$B^{[c_1]}$};
	\node[draw] (GCLR1K) at (-2,\hGrandchildren){$B^{[c_{\kappa_1}]}$};
	\node[draw] (GCLall) at (-0.8,\hGrandchildren){$C$};
	\node[anchor=center] at (-3, \hGrandchildren) {$\cdots$};
	
	% lowest left connections
	\draw (C1AR) to[out=-90, in=90] (VL11) -- (GCL1);
	\draw (C11) to[out=-90, in=90] (VL11);
	\draw (C1A1) -- (VL12) -- (GCLR11);
	\draw (C1AK) -- (VL13) -- (GCLR1K);
	\draw (C11R) -- (VL14) to[out=-90, in=90] (GCLall);
	
	% middle dots
	\node[anchor=center] at (0,-3.5){$\cdots$};
	
	% right upper vertices
	\node[fill, circle, scale=0.5] (V11) at (6.5,\hfirstVertices){};
	\node[fill, circle, scale=0.5] (V12) at (5.5,\hfirstVertices){};
	\node[fill, circle, scale=0.5] (V13) at (2.5,\hfirstVertices){};
	
	% connections right vertices root
	\draw (R1) to[out=-90, in=90] (V12);
	\draw (RK) to[out=-90, in=90] (V11);
	\draw (R11) to[out=-90, in=90] (V12);
	\draw (R1K) to[out=-90, in=90] (V13);
	
	% right children labels
	\node[draw] (C11R) at (0.7, \heightchildren) {$\mathbbm{1}^{[s_\kappa]}$};
	\node[draw] (C1AK) at (2, \heightchildren) {$A^{[s_\kappa]}$};
	\node[anchor=center] at (3.1, \heightchildren) {$\cdots$};
	\node[draw] (C1A1) at (4, \heightchildren) {$A^{[s_\kappa]}$};
	
	\node[draw] (C11) at (5.2, \heightchildren) {$\mathbbm{1}^{[s_\kappa]}$};
	\node[draw] (C1AR) at (6.4, \heightchildren) {$A^{[s_\kappa]}$};
	
	% connections right vertices children
	\draw (V11) -- (C1AR);
	\draw (V12) -- (C11);
	\draw (V13) to[out=-90, in=90] (C1A1);
	\draw (V13) to[out=-90, in=90] (C1AK);
	\draw (V13) to[out=-90, in=90] (C11R);
	
	% right lower vertices
	\node[fill, circle, scale=0.5] (VL14) at (0.7,\hsecondVertices){};
	\node[fill, circle, scale=0.5] (VL13) at (2,\hsecondVertices){};
	\node[fill, circle, scale=0.5] (VL12) at (4,\hsecondVertices){};
	\node[fill, circle, scale=0.5] (VL11) at (5.7,\hsecondVertices){};
	\node[anchor=center] at (3.1, \hsecondVertices) {$\cdots$};
	
	% right grand children labels
	\node[draw] (GCL1) at (5.7,\hGrandchildren){$\mathbbm{1}$};
	\node[draw] (GCLR11) at (4,\hGrandchildren){$B^{[c_1]}$};
	\node[draw] (GCLR1K) at (2,\hGrandchildren){$B^{[c_{\kappa_1}]}$};
	\node[draw] (GCLall) at (0.7,\hGrandchildren){$C$};
	\node[anchor=center] at (3.1, \hGrandchildren) {$\cdots$};
	
	% lowest right connections
	\draw (C1AR) to[out=-90, in=90] (VL11) -- (GCL1);
	\draw (C11) to[out=-90, in=90] (VL11);
	\draw (C1A1) -- (VL12) -- (GCLR11);
	\draw (C1AK) -- (VL13) -- (GCLR1K);
	\draw (C11R) -- (VL14) to[out=-90, in=90] (GCLall);
	
	% indices left
	\node[anchor=west] at (-6.3,\hfirstVertices){\color{mred} $1$};
	\node[anchor=west] at (-5.2,\hfirstVertices){\color{mred} $0$};
	\node[anchor=west] at (-2.5,\hfirstVertices){\color{mred} $2$};
	
	% indices right
	\node[anchor=west] at (6.5,\hfirstVertices){\color{mred} $1$};
	\node[anchor=west] at (5.5,\hfirstVertices){\color{mred} $0$};
	\node[anchor=west] at (2.5,\hfirstVertices){\color{mred} $2$};
	
	% blue box
	\draw[dashed, color=blue] (-0.3,\hfirstVertices + 0.2) -- (-7, \hfirstVertices + 0.2) -- (-7, \hGrandchildren - 0.4) -- (-0.3, \hGrandchildren - 0.4) -- cycle;

\end{tikzpicture}

==> open_quantum_systens.tex <==
    \begin{tikzpicture}
        \node at (-1.05,3.4){a)};
        \node at (-1.05,0.5){b)};
        \node at (-1.05,-1.1){c)};
        \node at (4.5,3.4){d)};
    
        \begin{scope}[scale=0.45, shift={(-1,2.8,0)}]
            \filldraw[fill=mblue] (0,0) rectangle (9,4);
            \filldraw[fill=morange, dashed] (0.5,0.5) rectangle (5.5,3.5);
            \filldraw[fill=gray] (4,2) -- (5,2.5) -- (5,2.25) -- (6.5,2.25) -- (6.5,2.5) -- (7.5,2) -- (6.5,1.5) -- (6.5,1.75) -- (5,1.75) -- (5,1.5) -- cycle;
            \node[anchor=west] at (0.65, 0.9) {$S$};
            \node[anchor=east] at (8.6,0.4){$E$};
        \end{scope}

        \pgfsetxvec{\pgfpoint{1cm}{0cm}}
        \pgfsetyvec{\pgfpoint{0.4cm}{0.3cm}}
        \pgfsetzvec{\pgfpoint{0cm}{1cm}}
        
        % FTPO
        \begin{scope}[shift={(0.5,-0.8,0)}]
            \foreach \i in {0,...,2}{
    	        \foreach \j in {2,1,0}{
    		        \ifnum\j<2 {
    			        \draw (\i,\j,0) -- (\i,\j+0.7,0);
        		    }\fi
    	    	    \begin{scope}[canvas is xz plane at y=\j]
    		    	    \ifnum\j=0 {
    			    	    \ifnum\i<2 {
    				    	    \draw (\i,0) -- (\i+1,0);
        				    }\fi
    	    		    }\fi
    			        \ifnum\j=0 {
    				        \filldraw[fill=morange] (\i,0) circle (0.2);
        			    } \else {
    	    			    \filldraw[fill=mblue] (\i,0) circle (0.2);
    		    	    }\fi
    		        \end{scope}
                }
            }
        \end{scope}
        
        % Going back to 2D
        \pgfsetxvec{\pgfpoint{1cm}{0cm}}
        \pgfsetyvec{\pgfpoint{0cm}{1cm}}
        \pgfsetzvec{\pgfpoint{0.4cm}{0.3cm}}
        \begin{scope}[shift={(-0.5,-1.8,0)}]
        \draw (0,0) -- (2*3 + 2,0);
        \foreach \i in {0,1,2}{
            \filldraw[fill=morange] (\i*3,0) circle (0.2);
            \filldraw[fill=mblue] (\i*3 + 1,0) circle (0.2);
            \filldraw[fill=mblue] (\i*3 + 2,0) circle (0.2);
        }
        \end{scope}
        
        % Star Tree
        \begin{scope}[shift={(6.5,1.5,0)}]
            \draw (0,1) -- (0,-1);
            \draw (0,1) -- (1,1.5);
            \draw (0,1) -- (-1,1.5);
            \draw (-1,0) -- (1,0);
            \draw (0,-1) -- (1,-1.5);
            \draw (0,-1) -- (-1,-1.5);
            \filldraw[fill=morange] (0,1) circle (0.2);
            \filldraw[fill=morange] (0,0) circle (0.2);
            \filldraw[fill=morange] (0,-1) circle (0.2);
            \filldraw[fill=mblue] (-1,1.5) circle (0.2);
            \filldraw[fill=mblue] (1,1.5) circle (0.2);
            \filldraw[fill=mblue] (-1,0) circle (0.2);
            \filldraw[fill=mblue] (1,0) circle (0.2);
            \filldraw[fill=mblue] (-1,-1.5) circle (0.2);
            \filldraw[fill=mblue] (1,-1.5) circle (0.2);
        \end{scope}
    \end{tikzpicture}

==> toy_example_5_as_root.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1]
	\def\hfirstVertices{-2}
    \def\heightdifference{-0.8}
	\def\hsecondVertices{\heightChildren+\heightdifference}
    \def\hthirdVertices{\hGrandchildren+\heightdifference-0.2}
	\def\heightChildren{\hfirstVertices+\heightdifference}
	\def\hGrandchildren{\hsecondVertices+\heightdifference}
    \def\hGreatgrandchildren{\hthirdVertices+\heightdifference}
    \def\vertexDistance{1}

    % Labels for 5
    \def\leftEdgeFive{-1.5}
    \node[draw] (FiveOneE) at (\leftEdgeFive,0){$\mathbbm{1}$};
    \node[draw] (FiveTwoE) at (\leftEdgeFive + 1*\vertexDistance,0){$Z$};
    \node[draw] (FiveThreeE) at (\leftEdgeFive + 2*\vertexDistance,0){$\mathbbm{1}$};
    \node[draw] (FiveFourE) at (\leftEdgeFive + 3*\vertexDistance,0){$Z$};

    % Vertices 5 to 1
    \def\leftVertexFiveOne{-4}
    \node[fill, circle, scale=0.5] (FiveOneLeftV) at (\leftVertexFiveOne,\hfirstVertices){};
    \node[fill, circle, scale=0.5] (FiveOneMiddleV) at (\leftVertexFiveOne + \vertexDistance,\hfirstVertices){};
    \node[fill, circle, scale=0.5] (FiveOneRightV) at (\leftVertexFiveOne + 2*\vertexDistance,\hfirstVertices){};

    % Labels for 1
    \def\leftEdgeOne{\leftVertexFiveOne}
    \node[draw] (OneOneE) at (\leftEdgeOne,\heightChildren){$\mathbbm{1}$};
    \node[draw] (OneTwoE) at (\leftEdgeOne + 1*\vertexDistance,\heightChildren){$X$};
    \node[draw] (OneThreeE) at (\leftEdgeOne + 2*\vertexDistance,\heightChildren){$\mathbbm{1}$};

    % Vertices 1 to 2
    \def\leftVertexOneTwo{\leftVertexFiveOne}
    \node[fill, circle, scale=0.5] (OneTwoLeftV) at (\leftVertexOneTwo,\hsecondVertices){};
    \node[fill, circle, scale=0.5] (OneTwoMiddleV) at (\leftVertexOneTwo + \vertexDistance,\hsecondVertices){};
    \node[fill, circle, scale=0.5] (OneTwoRightV) at (\leftVertexOneTwo + 2*\vertexDistance,\hsecondVertices){};

    % Labels for 2
    \def\leftEdgeTwo{\leftVertexFiveOne}
    \node[draw] (TwoOneE) at (\leftEdgeTwo,\hGrandchildren){$Y$};
    \node[draw] (TwoTwoE) at (\leftEdgeTwo + 1*\vertexDistance,\hGrandchildren){$Y$};
    \node[draw] (TwoThreeE) at (\leftEdgeTwo + 2*\vertexDistance,\hGrandchildren){$\mathbbm{1}$};

    % Vertices 2 to 4
    \def\leftVertexTwoFour{\leftVertexFiveOne-0.75}
    \node[fill, circle, scale=0.5] (TwoFourLeftV) at (\leftVertexTwoFour,\hthirdVertices){};
    \node[fill, circle, scale=0.5] (TwoFourRightV) at (\leftVertexTwoFour + \vertexDistance,\hthirdVertices){};

    % Labels for 4
    \def\leftEdgeFour{\leftVertexTwoFour}
    \node[draw] (FourOneE) at (\leftEdgeFour,\hGreatgrandchildren){$X$};
    \node[draw] (FourTwoE) at (\leftEdgeFour + 1*\vertexDistance,\hGreatgrandchildren){$\mathbbm{1}$};

    % Vertices 2 to 3
    \def\leftVertexTwoThree{\leftVertexFiveOne+3}
    \node[fill, circle, scale=0.5] (TwoThreeLeftV) at (\leftVertexTwoThree,\hthirdVertices){};
    \node[fill, circle, scale=0.5] (TwoThreeRightV) at (\leftVertexTwoThree + \vertexDistance,\hthirdVertices){};

    % Labels for 3
    \def\leftEdgeThree{\leftVertexTwoThree}
    \node[draw] (ThreeOneE) at (\leftEdgeThree,\hGreatgrandchildren){$X$};
    \node[draw] (ThreeTwoE) at (\leftEdgeThree + 1*\vertexDistance,\hGreatgrandchildren){$\mathbbm{1}$};

    % Vertices 5 to 6
    \def\leftVertexFiveSix{0}
    \node[fill, circle, scale=0.5] (FiveSixLeftV) at (\leftVertexFiveSix,\hfirstVertices){};
    \node[fill, circle, scale=0.5] (FiveSixRightV) at (\leftVertexFiveSix + \vertexDistance,\hfirstVertices){};

    % Labels for 6
    \def\leftEdgeSix{\leftVertexFiveSix}
    \node[draw] (SixOneE) at (\leftEdgeSix,\heightChildren){$\mathbbm{1}$};
    \node[draw] (SixTwoE) at (\leftEdgeSix + 1*\vertexDistance,\heightChildren){$Y$};

    % Vertices 5 to 7
    \def\leftVertexFiveSeven{3}
    \node[fill, circle, scale=0.5] (FiveSevenLeftV) at (\leftVertexFiveSeven,\hfirstVertices){};
    \node[fill, circle, scale=0.5] (FiveSevenRightV) at (\leftVertexFiveSeven + \vertexDistance,\hfirstVertices){};

    % Labels for 7
    \def\leftEdgeSeven{\leftVertexFiveSeven}
    \node[draw] (SevenOneE) at (\leftEdgeSeven,\heightChildren){$\mathbbm{1}$};
    \node[draw] (SevenTwoE) at (\leftEdgeSeven + 1*\vertexDistance,\heightChildren){$X$};

    % Vertices 7 to 8
    \def\leftVertexSevenEight{\leftVertexFiveSeven}
    \node[fill, circle, scale=0.5] (SevenEightLeftV) at (\leftVertexSevenEight,\hsecondVertices){};
    \node[fill, circle, scale=0.5] (SevenEightRightV) at (\leftVertexSevenEight + \vertexDistance,\hsecondVertices){};

    % Labels for 7
    \def\leftEdgeEight{\leftVertexFiveSeven}
    \node[draw] (EightOneE) at (\leftEdgeEight,\hGrandchildren){$\mathbbm{1}$};
    \node[draw] (EightTwoE) at (\leftEdgeEight + 1*\vertexDistance,\hGrandchildren){$X$};

    % Lines 5 to vertices (5,2)
    \draw (FiveOneE) to[out=-90, in=90] (FiveOneLeftV);
    \draw (FiveTwoE) to[out=-90, in=90] (FiveOneMiddleV);
    \draw (FiveThreeE) to[out=-90, in=90] (FiveOneMiddleV);
    \draw (FiveFourE) to[out=-90, in=90] (FiveOneRightV);

    % Lines vertices (5,2) to HE 2
    \draw (FiveOneLeftV) -- (OneOneE) -- (OneTwoLeftV) -- (TwoOneE);
    \draw (FiveOneMiddleV) -- (OneTwoE) -- (OneTwoMiddleV) -- (TwoTwoE);
    \draw (FiveOneRightV) -- (OneThreeE) -- (OneTwoRightV) -- (TwoThreeE);

    % Lines HE 2 to vertices (2,4)
    \draw (TwoOneE) to[out=-90, in=90] (TwoFourLeftV);
    \draw (TwoTwoE) to[out=-90, in=90] (TwoFourRightV);
    \draw (TwoThreeE) to[out=-90, in=90] (TwoFourRightV);

    % Lines vertices (2,4) to HE 4
    \draw (TwoFourLeftV) -- (FourOneE);
    \draw (TwoFourRightV) -- (FourTwoE);

    % Lines HE 2 to vertices (2,3)
    \draw (TwoOneE) to[out=-90, in=150] (TwoThreeLeftV);
    \draw (TwoTwoE) to[out=-90, in=150, looseness=0.5] (TwoThreeRightV);
    \draw (TwoThreeE) to[out=-90, in=90] (TwoThreeRightV);

    % Lines vertices (2,3) to HE 3
    \draw (TwoThreeLeftV) -- (ThreeOneE);
    \draw (TwoThreeRightV) -- (ThreeTwoE);

    % Lines HE 5 to vertices (5,6)
    \draw (FiveOneE) to[out=-90, in=90] (FiveSixLeftV);
    \draw (FiveTwoE) to[out=-90, in=90] (FiveSixLeftV);
    \draw (FiveThreeE) to[out=-90, in=90] (FiveSixRightV);
    \draw (FiveFourE) to[out=-90, in=90] (FiveSixLeftV);

    % Lines vertices (5,6) to HE 6
    \draw (FiveSixLeftV) -- (SixOneE);
    \draw (FiveSixRightV) -- (SixTwoE);

    % Lines HE 5 to vertices (5,7)
    \draw (FiveOneE) to[out=-90, in=90] (FiveSevenLeftV);
    \draw (FiveTwoE) to[out=-90, in=90] (FiveSevenLeftV);
    \draw (FiveThreeE) to[out=-90, in=90] (FiveSevenLeftV);
    \draw (FiveFourE) to[out=-90, in=90] (FiveSevenRightV);

    % Lines vertices (5,7) to HE 8
    \draw (FiveSevenLeftV) -- (SevenOneE) -- (SevenEightLeftV) -- (EightOneE);
    \draw (FiveSevenRightV) -- (SevenTwoE) -- (SevenEightRightV) -- (EightTwoE);
\end{tikzpicture}

==> toy_example_6_as_root.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1]
    \def\heightVerticesSixFive{0.6}
    \def\heightLabelsSix{1}
	\def\hfirstVertices{-1.75}
    \def\heightdifference{-0.8}
	\def\hsecondVertices{\heightChildren+\heightdifference}
    \def\hthirdVertices{\hGrandchildren+\heightdifference-0.2}
	\def\heightChildren{\hfirstVertices+\heightdifference}
	\def\hGrandchildren{\hsecondVertices+\heightdifference}
    \def\hGreatgrandchildren{\hthirdVertices+\heightdifference}
    \def\vertexDistance{1}

    % Labels for 6
    \def\leftEdgeSix{-1.5}
    \node[draw] (SixOneE) at (\leftEdgeSix,\heightLabelsSix){$\mathbbm{1}$};
    \node[draw] (SixTwoE) at (\leftEdgeSix + 1*\vertexDistance,\heightLabelsSix){$\mathbbm{1}$};
    \node[draw] (SixThreeE) at (\leftEdgeSix + 2*\vertexDistance,\heightLabelsSix){$Y$};
    \node[draw] (SixFourE) at (\leftEdgeSix + 3*\vertexDistance,\heightLabelsSix){$\mathbbm{1}$};

    % Vertices 6 to 5
    \node[fill, circle, scale=0.5] (SixFiveLeftV) at (\leftEdgeSix,\heightVerticesSixFive){};
    \node[fill, circle, scale=0.5] (SixFiveMLV) at (\leftEdgeSix + \vertexDistance,\heightVerticesSixFive){};
    \node[fill, circle, scale=0.5] (SixFiveMRV) at (\leftEdgeSix + 2*\vertexDistance,\heightVerticesSixFive){};
    \node[fill, circle, scale=0.5] (SixFiveRightV) at (\leftEdgeSix + 3*\vertexDistance,\heightVerticesSixFive){};

    % Labels for 5
    \def\leftEdgeFive{\leftEdgeSix}
    \node[draw] (FiveOneE) at (\leftEdgeFive,0){$\mathbbm{1}$};
    \node[draw] (FiveTwoE) at (\leftEdgeFive + \vertexDistance,0){$Z$};
    \node[draw] (FiveThreeE) at (\leftEdgeFive + 2*\vertexDistance,0){$\mathbbm{1}$};
    \node[draw] (FiveFourE) at (\leftEdgeFive + 3*\vertexDistance,0){$Z$};

    % Vertices 5 to 1
    \def\leftVertexFiveOne{-3}
    \node[fill, circle, scale=0.5] (FiveOneLeftV) at (\leftVertexFiveOne,\hfirstVertices){};
    \node[fill, circle, scale=0.5] (FiveOneMiddleV) at (\leftVertexFiveOne + \vertexDistance,\hfirstVertices){};
    \node[fill, circle, scale=0.5] (FiveOneRightV) at (\leftVertexFiveOne + 2*\vertexDistance,\hfirstVertices){};

    % Labels for 1
    \def\leftEdgeOne{\leftVertexFiveOne}
    \node[draw] (OneOneE) at (\leftEdgeOne,\heightChildren){$\mathbbm{1}$};
    \node[draw] (OneTwoE) at (\leftEdgeOne + 1*\vertexDistance,\heightChildren){$X$};
    \node[draw] (OneThreeE) at (\leftEdgeOne + 2*\vertexDistance,\heightChildren){$\mathbbm{1}$};

    % Vertices 1 to 2
    \def\leftVertexOneTwo{\leftVertexFiveOne}
    \node[fill, circle, scale=0.5] (OneTwoLeftV) at (\leftVertexOneTwo,\hsecondVertices){};
    \node[fill, circle, scale=0.5] (OneTwoMiddleV) at (\leftVertexOneTwo + \vertexDistance,\hsecondVertices){};
    \node[fill, circle, scale=0.5] (OneTwoRightV) at (\leftVertexOneTwo + 2*\vertexDistance,\hsecondVertices){};

    % Labels for 2
    \def\leftEdgeTwo{\leftVertexFiveOne}
    \node[draw] (TwoOneE) at (\leftEdgeTwo,\hGrandchildren){$Y$};
    \node[draw] (TwoTwoE) at (\leftEdgeTwo + 1*\vertexDistance,\hGrandchildren){$Y$};
    \node[draw] (TwoThreeE) at (\leftEdgeTwo + 2*\vertexDistance,\hGrandchildren){$\mathbbm{1}$};

    % Vertices 2 to 4
    \def\leftVertexTwoFour{\leftVertexFiveOne-0.75}
    \node[fill, circle, scale=0.5] (TwoFourLeftV) at (\leftVertexTwoFour,\hthirdVertices){};
    \node[fill, circle, scale=0.5] (TwoFourRightV) at (\leftVertexTwoFour + \vertexDistance,\hthirdVertices){};

    % Labels for 4
    \def\leftEdgeFour{\leftVertexTwoFour}
    \node[draw] (FourOneE) at (\leftEdgeFour,\hGreatgrandchildren){$X$};
    \node[draw] (FourTwoE) at (\leftEdgeFour + 1*\vertexDistance,\hGreatgrandchildren){$\mathbbm{1}$};

    % Vertices 2 to 3
    \def\leftVertexTwoThree{\leftVertexFiveOne+3}
    \node[fill, circle, scale=0.5] (TwoThreeLeftV) at (\leftVertexTwoThree,\hthirdVertices){};
    \node[fill, circle, scale=0.5] (TwoThreeRightV) at (\leftVertexTwoThree + \vertexDistance,\hthirdVertices){};

    % Labels for 3
    \def\leftEdgeThree{\leftVertexTwoThree}
    \node[draw] (ThreeOneE) at (\leftEdgeThree,\hGreatgrandchildren){$X$};
    \node[draw] (ThreeTwoE) at (\leftEdgeThree + 1*\vertexDistance,\hGreatgrandchildren){$\mathbbm{1}$};

    % Vertices 5 to 7
    \def\leftVertexFiveSeven{2}
    \node[fill, circle, scale=0.5] (FiveSevenLeftV) at (\leftVertexFiveSeven,\hfirstVertices){};
    \node[fill, circle, scale=0.5] (FiveSevenRightV) at (\leftVertexFiveSeven + \vertexDistance,\hfirstVertices){};

    % Labels for 7
    \def\leftEdgeSeven{\leftVertexFiveSeven}
    \node[draw] (SevenOneE) at (\leftEdgeSeven,\heightChildren){$\mathbbm{1}$};
    \node[draw] (SevenTwoE) at (\leftEdgeSeven + 1*\vertexDistance,\heightChildren){$X$};

    % Vertices 7 to 8
    \def\leftVertexSevenEight{\leftVertexFiveSeven}
    \node[fill, circle, scale=0.5] (SevenEightLeftV) at (\leftVertexSevenEight,\hsecondVertices){};
    \node[fill, circle, scale=0.5] (SevenEightRightV) at (\leftVertexSevenEight + \vertexDistance,\hsecondVertices){};

    % Labels for 7
    \def\leftEdgeEight{\leftVertexFiveSeven}
    \node[draw] (EightOneE) at (\leftEdgeEight,\hGrandchildren){$\mathbbm{1}$};
    \node[draw] (EightTwoE) at (\leftEdgeEight + 1*\vertexDistance,\hGrandchildren){$X$};

    % Lines from HE 6 to HE 5
    \draw (SixOneE) -- (SixFiveLeftV) -- (FiveOneE);
    \draw (SixTwoE) -- (SixFiveMLV) -- (FiveTwoE);
    \draw (SixThreeE) -- (SixFiveMRV) -- (FiveThreeE);
    \draw (SixFourE) -- (SixFiveRightV) -- (FiveFourE);

    % Lines 5 to vertices (5,2)
    \draw (FiveOneE) to[out=-90, in=90] (FiveOneLeftV);
    \draw (FiveTwoE) to[out=-90, in=90] (FiveOneMiddleV);
    \draw (FiveThreeE) to[out=-90, in=90] (FiveOneMiddleV);
    \draw (FiveFourE) to[out=-90, in=90] (FiveOneRightV);

    % Lines vertices (5,2) to HE 2
    \draw (FiveOneLeftV) -- (OneOneE) -- (OneTwoLeftV) -- (TwoOneE);
    \draw (FiveOneMiddleV) -- (OneTwoE) -- (OneTwoMiddleV) -- (TwoTwoE);
    \draw (FiveOneRightV) -- (OneThreeE) -- (OneTwoRightV) -- (TwoThreeE);

    % Lines HE 2 to vertices (2,4)
    \draw (TwoOneE) to[out=-90, in=90] (TwoFourLeftV);
    \draw (TwoTwoE) to[out=-90, in=90] (TwoFourRightV);
    \draw (TwoThreeE) to[out=-90, in=90] (TwoFourRightV);

    % Lines vertices (2,4) to HE 4
    \draw (TwoFourLeftV) -- (FourOneE);
    \draw (TwoFourRightV) -- (FourTwoE);

    % Lines HE 2 to vertices (2,3)
    \draw (TwoOneE) to[out=-90, in=150] (TwoThreeLeftV);
    \draw (TwoTwoE) to[out=-90, in=150, looseness=0.5] (TwoThreeRightV);
    \draw (TwoThreeE) to[out=-90, in=90] (TwoThreeRightV);

    % Lines vertices (2,3) to HE 3
    \draw (TwoThreeLeftV) -- (ThreeOneE);
    \draw (TwoThreeRightV) -- (ThreeTwoE);

    % Lines HE 5 to vertices (5,7)
    \draw (FiveOneE) to[out=-90, in=90] (FiveSevenLeftV);
    \draw (FiveTwoE) to[out=-90, in=90] (FiveSevenLeftV);
    \draw (FiveThreeE) to[out=-90, in=90] (FiveSevenLeftV);
    \draw (FiveFourE) to[out=-90, in=90] (FiveSevenRightV);

    % Lines vertices (5,7) to HE 8
    \draw (FiveSevenLeftV) -- (SevenOneE) -- (SevenEightLeftV) -- (EightOneE);
    \draw (FiveSevenRightV) -- (SevenTwoE) -- (SevenEightRightV) -- (EightTwoE);
\end{tikzpicture}
